Saturated Fully Leafed Tree-Like Polyforms and Polycubes

We present recursive formulas giving the maximal number of leaves in tree-like polyforms living in two-dimensional regular lattices and in tree-like polycubes in the three-dimensional cubic lattice. We call these tree-like polyforms and polycubes \emph{fully leafed}. The proof relies on a combinatorial algorithm that enumerates rooted directed trees that we call abundant. In the last part, we concentrate on the particular case of polyforms and polycubes, that we call \emph{saturated}, which is the family of fully leafed structures that maximize the ratio $\mbox{(number of leaves)}/\mbox{ (number of cells)}$. In the polyomino case, we present a bijection between the set of saturated tree-like polyominoes of size $4k+1$ and the set of tree-like polyominoes of size $k$. We exhibit a similar bijection between the set of saturated tree-like polycubes of size $41k+28$ and a family of polycubes, called $4$-trees, of size $3k+2$.

==> tikz/atomic-polyomino.tikz <==
  \begin{tikzpicture}[scale=0.90]

  % Atomic fully-leafed polyominoes
  \begin{scope}[scale=.4, polyo/.style={draw=black, fill=black!30}]
    % 2
    \begin{scope}
      \filldraw[polyo, fill=coldeg1] (0,0) rectangle (1,1);
      \filldraw[polyo, fill=coldeg1] (1,0) rectangle (2,1);
      \node at (1,-1.5) {(a)};
    \end{scope}
    % 3
    \begin{scope}[xshift=4.5cm]
      \filldraw[polyo, fill=coldeg2] (0,0) rectangle (1,1);
      \filldraw[polyo, fill=coldeg1] (1,0) rectangle (2,1);
      \filldraw[polyo, fill=coldeg1] (0,1) rectangle (1,2);
      \node at (1,-1.5) {(b)};
    \end{scope}
    % 4
    \begin{scope}[yshift=-5cm]
      \filldraw[polyo, fill=coldeg3] (0,0)  rectangle (1,1);
      \filldraw[polyo, fill=coldeg1] (1,0)  rectangle (2,1);
      \filldraw[polyo, fill=coldeg1] (0,1)  rectangle (1,2);
      \filldraw[polyo, fill=coldeg1] (0,-1) rectangle (1,0);
      \node at (1,-2.0) {(c)};
    \end{scope}
    % 5
    \begin{scope}[xshift=5.0cm, yshift=-5cm]
      \filldraw[polyo, fill=coldeg4] (0,0)  rectangle (1,1);
      \filldraw[polyo, fill=coldeg1] (1,0)  rectangle (2,1);
      \filldraw[polyo, fill=coldeg1] (0,1)  rectangle (1,2);
      \filldraw[polyo, fill=coldeg1] (0,-1) rectangle (1,0);
      \filldraw[polyo, fill=coldeg1] (-1,0) rectangle (0,1);
      \node at (0.5,-2.0) {(d)};
    \end{scope}
  \end{scope}

  % Cases in proof of lemma
  \begin{scope}[xshift=4.7cm, yshift=5mm, yscale=.35, xscale=.4, sommet/.style={draw=black, fill=white, minimum size=2mm, circle, inner sep=0pt}, prune/.style={sommet, fill=black!40}, every edge/.style={draw}, reste/.style={shape=cloud, draw=black, fill=white, minimum width=1.1cm, minimum height=1.1cm}]
    % Case 2
    \begin{scope}
    \node[sommet] (a) at (2,0) {};
    \node[prune]  (b) at (3,0) {};
    \node[reste]  (r) at (0.2,0) {};
    \path (r) edge (a);
    \path (a) edge (b);
    \node at (0,-3) {(e)};
    \end{scope}
    % Case 3-33
    \begin{scope}[xshift=6.5cm]
    \node[sommet] (a) at (1,0)    {};
    \node[sommet] (b) at (2,0)    {};
    \node[sommet] (c) at (3,1)    {};
    \node[sommet] (d) at (3,-1)   {};
    \node[prune]  (e) at (4,1.5)  {};
    \node[prune]  (f) at (4,0.5)  {};
    \node[prune]  (g) at (4,-0.5) {};
    \node[prune]  (h) at (4,-1.5) {};
    \node[reste]  (r) at (0.2,0)    {};
    \path (r) edge (a);
    \path (a) edge (b);
    \path (b) edge (c) edge (d);
    \path (c) edge (e) edge (f);
    \path (d) edge (g) edge (h);
    \node[reste]      at (0.2,0)    {};
    \node at (0.5,-3) {(f)};
    \end{scope}
    % Case 3-3
    \begin{scope}[xshift=14cm]
    \node[sommet] (a) at (1,0)    {};
    \node[sommet] (b) at (2,0)    {};
    \node[prune]  (c) at (3,0.5)  {};
    \node[prune]  (d) at (3,-0.5) {};
    \node[prune]  (e) at (4,1)    {};
    \node[prune]  (f) at (4,0)    {};
    \node[reste]  (r) at (0.2,0)    {};
    \path (r.east) edge (a);
    \path (a) edge (b);
    \path (b) edge (c) edge (d);
    \path (c) edge (e) edge (f);
    \node[reste]      at (0.2,0)    {};
    \node at (0.5,-3) {(g)};
    \end{scope}
    % Case 2-4
    \begin{scope}[yshift=-6.5cm, xshift=3cm]
    \node[sommet] (a) at (1,0)  {};
    \node[sommet] (b) at (2,0)  {};
    \node[prune]  (c) at (3,0)  {};
    \node[prune]  (d) at (4,0)  {};
    \node[prune]  (e) at (4,1)  {};
    \node[prune]  (f) at (4,-1) {};
    \node[reste]  (r) at (0.2,0)  {};
    \path (r.east) edge (a);
    \path (a) edge (b);
    \path (b) edge (c);
    \path (c) edge (d) edge (e) edge (f);
    \node[reste]  (r) at (0.2,0)  {};
    \node at (0.5,-3) {(h)};
    \end{scope}
    % Case 2-3
    \begin{scope}[yshift=-6.5cm, xshift=12cm]
    \node[sommet] (a) at (1,0)    {};
    \node[sommet] (b) at (2,0)    {};
    \node[prune]  (c) at (3,0)    {};
    \node[prune]  (d) at (4,0.5)  {};
    \node[prune]  (e) at (4,-0.5) {};
    \node[reste]  (r) at (0.2,0)    {};
    \path (r.east) edge (a);
    \path (a) edge (b);
    \path (b) edge (c);
    \path (c) edge (d) edge (e);
    \node[reste]  (r) at (0.2,0)    {};
    \node at (0.5,-3) {(i)};
    \end{scope}
  \end{scope}
  \end{tikzpicture}


==> tikz/correspondance.tikz <==
\begin{tikzpicture}
  \newcommand\tricell[4]{
    \begin{scope}[
      scale = 0.3, 
      xshift = #1 cm * 0.866,
      yshift = 1.5 * #2 cm - (#3 - 1) * 0.25 cm,
    ] 
      \draw[fill=#4] (-30*#3:1cm) -- (90*#3:1cm) -- (210*#3:1cm) -- cycle; 
    \end{scope}
  }
  \newcommand\triupleaf[2]{
    \tricell#1#21{coldeg1}
  }
  \newcommand\tridownleaf[2]{
    \tricell#1#2{-1}{coldeg1}
  }
  \newcommand\triupint[2]{
    \tricell#1#21{coldeg3}
  }
  \newcommand\tridownint[2]{
    \tricell#1#2{-1}{coldeg3}
  }

  \newcommand\hexcell[4]{
    \begin{scope}[
      scale = 0.3, 
      xshift = #1 cm * 0.866,
      yshift = 1.5 * #2 cm - (#3 - 1) * 0.25 cm,
    ] 
      \draw[fill=#4, thick] (0*#3:0.577cm) -- (60*#3:0.577cm) -- (120*#3:0.577cm)-- (180*#3:0.577cm)-- (240*#3:0.577cm)   -- (300*#3:0.577cm) -- cycle; 
    \end{scope}
  }
  \newcommand\hexupleaf[2]{
    \hexcell#1#21{coldeg1}
  }
  \newcommand\hexdownleaf[2]{
    \hexcell#1#2{-1}{coldeg1}
  }
  \newcommand\hexupint[2]{
    \hexcell#1#21{coldeg3}
  }
  \newcommand\hexdownint[2]{
    \hexcell#1#2{-1}{coldeg3}
  }
  %polyiamond
  \begin{scope}[xshift=0cm]
    \triupleaf{1}{1}
    \tridownint{2}{1}
    \triupleaf{2}{2}
    \triupint{3}{1}
    \tridownleaf{3}{0}
    \tridownint{4}{1}
    \triupleaf{4}{2}
    \triupint{5}{1}
    \tridownleaf{5}{0}
    \tridownint{6}{1}
    \triupleaf{6}{2}
    \triupleaf{7}{1}
  \end{scope}
  \begin{scope}[xshift=2.5cm]
    \triupleaf{1}{1}
    \tridownint{2}{1}
    \triupleaf{2}{2}
    \triupint{3}{1}
    \tridownleaf{3}{0}
    \tridownint{4}{1}
    \triupleaf{4}{2}
    \triupint{5}{1}
    \tridownleaf{5}{0}
    \tridownint{6}{1}
    \triupleaf{6}{2}
    \triupleaf{7}{1}

    \hexupleaf{1}{1}
    \hexdownint{2}{1}
    \hexupleaf{2}{2}
    \hexupint{3}{1}
    \hexdownleaf{3}{0}
    \hexdownint{4}{1}
    \hexupleaf{4}{2}
    \hexupint{5}{1}
    \hexdownleaf{5}{0}
    \hexdownint{6}{1}
    \hexupleaf{6}{2}
    \hexupleaf{7}{1}
  \end{scope}
  \begin{scope}[xshift=5cm]
    \hexupleaf{1}{1}
    \hexdownint{2}{1}
    \hexupleaf{2}{2}
    \hexupint{3}{1}
    \hexdownleaf{3}{0}
    \hexdownint{4}{1}
    \hexupleaf{4}{2}
    \hexupint{5}{1}
    \hexdownleaf{5}{0}
    \hexdownint{6}{1}
    \hexupleaf{6}{2}
    \hexupleaf{7}{1}
  \end{scope}
  \draw[->] (2.1,0.5) -- (2.4,0.5);
  \draw[->] (4.6,0.5) -- (4.9,0.5);
\end{tikzpicture}


==> tikz/depth-example.tikz <==
\begin{tikzpicture}[scale=0.45, vertex/.style={fill=black, circle, minimum size=2mm, inner sep=0pt}]
  % Vertices
  {\scriptsize
  \node[vertex, label=90:$2$] (a) at (0,0)   {};
  \node[vertex, label=90:$1$] (b) at (2,1)   {};
  \node[vertex, label=90:$0$] (c) at (2,-1)  {};
  \node[vertex, label=90:$0$] (d) at (4,-0.5){};
  \node[vertex, label=90:$0$] (e) at (4,1)   {};
  \node[vertex, label=90:$0$] (f) at (-2,1)  {};
  \node[vertex, label=90:$1$] (g) at (-2,-1) {};
  \node[vertex, label=90:$0$] (h) at (-4,-1) {};
  }
  % Edges
  \path (a) edge (b) edge (c) edge (f) edge (g);
  \path (b) edge (d) edge (e);
  \path (g) edge (h);
\end{tikzpicture}


==> tikz/fully-leafed-polycubes.tikz <==
\begin{tikzpicture}[scale=.45, z={(-4mm,-6mm)},
sommet/.style={draw=black, fill=white, minimum size=1.8mm, circle, inner sep=0pt},
leaf/.style={minimum size=1.0mm},
degree1/.style={sommet, fill=coldeg1},
degree2/.style={sommet, fill=coldeg2},
degree3/.style={sommet, fill=coldeg3},
degree4/.style={sommet, fill=coldeg4},
degree5/.style={sommet, fill=coldeg5},
degree6/.style={sommet, fill=coldeg6},
every edge/.style={draw}, root/.style={sommet, draw=red, very thick}, fleche/.style={cyan, very thick, ->, shorten >=1mm}, pointe/.style={->}]
\def\a{0.5}
\def\zscale{1.4}
\newcommand\addleafz{node[pos=0.0, degree1, leaf] {}}
\newcommand\addleaf{node[pos=1.0, degree1, leaf] {}}

% n = 6
\begin{scope}[xshift=0cm, yshift=8cm]
  % Leaves
    % x -+
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) ++ (-\a,0,0) -- ++ (2*\a,0,0) \addleafz \addleaf;
    }
    % y -+
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) -- ++ (0,0,-\zscale*\a) \addleaf;
    }
  \node[degree5]  at (0,0,0) {};
  \node at (0,-2) {(a) $U_6$};
\end{scope}

% n = 7
\begin{scope}[xshift=3cm, yshift=8cm]
  % Leaves
    % x -+
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) ++ (-\a,0,0) -- ++ (2*\a,0,0) \addleafz \addleaf;
    }
    % y -+
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
  \node[degree6]  at (0,0,0) {};
  \node at (0,-2) {(b) $U_7$};
\end{scope}

% n = 13
\begin{scope}[xshift=6cm, yshift=8cm]
  % Edges
    % Main
    \draw (0,0,0) -- (2,0,0);
  % Leaves
    % x -+
    \draw (0,0,0) -- ++ (-\a,0,0) \addleaf;
    \draw (2,0,0) -- ++ (\a,0,0) \addleaf;
    % y -+
    \foreach \x/\y/\z in {0/0/0, 2/0/0} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \foreach \x/\y/\z in {0/0/0, 2/0/0} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
  % Degree 6
  \foreach \x/\y/\z in {0/0/0, 2/0/0} {
    \node[degree6] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 2
  \foreach \x/\y/\z in {1/0/0} {
    \node[degree2] (\x \y \z)  at (\x, \y, \z)   {};
  }
  \node at (1,-2) {(c) $U_{13}$};
\end{scope}

% n = 19
\begin{scope}[xshift=13cm, yshift=8cm]
  % Edges
    % Main
    \draw (-2,0,0) -- (2,0,0);
  % Leaves
    % x -+
    \draw (-2,0,0) -- ++ (-\a,0,0) \addleaf;
    \draw (2,0,0) -- ++ (\a,0,0) \addleaf;
    % y -+
    \foreach \x/\y/\z in {-2/0/0, 0/0/0, 2/0/0} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \foreach \x/\y/\z in {-2/0/0, 0/0/0, 2/0/0} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
  % Degree 6
  \foreach \x/\y/\z in {-2/0/0, 0/0/0, 2/0/0} {
    \node[degree6] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 2
  \foreach \x/\y/\z in {-1/0/0, 1/0/0} {
    \node[degree2] (\x \y \z)  at (\x, \y, \z)   {};
  }
  \node at (0,-2) {(d) $U_{19}$};
\end{scope}

% n = 25
\begin{scope}[xshift=20cm, yshift=8cm]
  % Edges
    % Main
    \draw (-2,0,0) -- (2,0,0);
    \draw (0,0,0)  -- (0,2,0);
  % Leaves
    % x -+
    \draw (-2,0,0) -- ++ (-\a,0,0) \addleaf;
    \draw (2,0,0) -- ++ (\a,0,0) \addleaf;
    \foreach \x/\y/\z in {0/2/0} {
      \draw (\x,\y,\z) ++ (-\a,0,0) -- ++ (2*\a,0,0) \addleafz \addleaf;
    }
    % y -+
    \draw (0,0,0) -- ++ (0,-\a,0) \addleaf;
    \draw (0,2,0) -- ++ (0,\a,0) \addleaf;
    \foreach \x/\y/\z in {-2/0/0, 2/0/0} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \foreach \x/\y/\z in {-2/0/0, 0/0/0, 2/0/0, 0/2/0} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
  % Degree 6
  \foreach \x/\y/\z in {-2/0/0, 0/0/0, 2/0/0, 0/2/0} {
    \node[degree6] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 2
  \foreach \x/\y/\z in {-1/0/0, 1/0/0, 0/1/0} {
    \node[degree2] (\x \y \z)  at (\x, \y, \z)   {};
  }
  \node at (0,-2) {(e) $U_{25}$};
\end{scope}

% n = 12
\begin{scope}
  % Edges
    \draw (0,0,-1) -- (0,0,1);
  % Leaves
    % x -
    \foreach \x/\y/\z in {0/0/1, 0/0/-1} {
      \draw (\x,\y,\z) -- ++ (-\a,0,0) \addleaf;
    }
    % x +
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) -- ++ (\a,0,0);
    }
    % y -+
    \foreach \x/\y/\z in {0/0/1, 0/0/-1} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \draw (0,0,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (0,0,1) -- ++ (0,0,\zscale*\a) \addleaf;
  % Degree 3
  \foreach \x/\y/\z in {0/0/0} {
    \node[degree3] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 5
  \foreach \x/\y/\z in {0/0/1, 0/0/-1} {
    \node[degree5] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Root and direction
  \draw[fleche] (0,0,0) -- (1,0,0);
  \node[root, fill=coldeg3] at (0,0,0) {};
  % Label
  \node at (0,2) {$R_{12}$};
  % Power
  \node (a) at (0,-3) {$a \leq 1$ time};
  \draw[pointe] (a) -- ++ (0,1.5);
\end{scope}

% Graft operator
\begin{scope}[xshift=2cm]
  \node at (0,0) {\Large$\graft$};
\end{scope}

% n = 43
\begin{scope}[xshift=9cm]
  % Edges
    % Main
    \draw (-5,0,0) -- (-3,0,0);
    \draw (-3,-3,0) -- (-3,3,0);
    % Antennas
    \draw (-3,3,-1) -- (-3,3,1);
    \draw (-3,-3,-1) -- (-3,-3,1);
  % Leaves
    % x -+
    \foreach \x/\y/\z in {-3/3/1, -3/3/-1, -3/-3/1, -3/-3/-1, -3/2/0, -3/-2/0} {
      \draw (\x,\y,\z) ++ (-\a,0,0) -- ++ (2*\a,0,0) \addleafz \addleaf;
    }
    % y -+
    \foreach \x/\y/\z in {-5/0/0} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \draw (-3,3,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (-3,3,1) -- ++ (0,0,\zscale*\a) \addleaf;
    \draw (-3,-3,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (-3,-3,1) -- ++ (0,0,\zscale*\a) \addleaf;
    \foreach \x/\y/\z in {-4/0/0, -3/1/0, -3/-1/0} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
    % y -
    \foreach \x/\y/\z in {-3/-3/1, -3/-3/-1} {
      \draw (\x,\y,\z) -- ++ (0,-\a,0) \addleaf;
    }
    % y +
    \foreach \x/\y/\z in {-3/3/1, -3/3/-1} {
      \draw (\x,\y,\z) -- ++ (0,\a,0) \addleaf;
    }
  % Degree 4
  \foreach \x/\y/\z in {-3/0/0, -4/0/0, -5/0/0, -3/1/0, -3/2/0, -3/-1/0, -3/-2/0} {
    \node[degree4] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 3
  \foreach \x/\y/\z in {-3/3/0, -3/-3/0} {
    \node[degree3] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 5
  \foreach \x/\y/\z in {-3/3/1, -3/3/-1, -3/-3/1, -3/-3/-1} {
    \node[degree5] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Root and direction
  \draw[fleche] (-5,0,0) -- (-6,0,0);
  \node[root, fill=coldeg4] at (-5,0,0) {};
  \draw[fleche] (-3,0,0) -- (-2,0,0);
  \node[root, fill=coldeg4] at (-3,0,0) {};
  % Label
  \node at (-5,2) {$R_{43}$};
  % Power
  \node (q) at (-5.5,-3) {$q$ times};
  \draw[pointe] (q) -- ++ (1.0,1.5);
\end{scope}

% Graft operator
\begin{scope}[xshift=8cm]
  \node at (0,0) {\Large$\graft$};
\end{scope}

% n = 3
\begin{scope}[xshift=10cm]
  % Root and direction
  \draw[fleche] (0,0,0) -- (-1,0,0);
  \draw[fleche] (0,0,0) -- (1,0,0);
  \node[root, fill=coldeg2] at (0,0,0) {};
  % Label
  \node at (0,2) {$R_{3}$};
  % Power
  \node (b) at (0,-3) {$b $ time};
  \draw[pointe] (b) -- ++ (0, 1.5);
\end{scope}

% Graft operator
\begin{scope}[xshift=12cm]
  \node at (0,0) {\Large$\graft$};
\end{scope}

% n = 4
\begin{scope}[xshift=14cm]
  % Leaves
    % z +
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) -- ++ (0,0,\zscale*-\a) \addleaf;
    }
  % Root and direction
  \draw[fleche] (0,0,0) -- (-1,0,0);
  \draw[fleche] (0,0,0) -- (1,0,0);
  \node[root, fill=coldeg3] at (0,0,0) {};
  % Label
  \node at (0,2) {$R_{4}$};
  % Power
  \node (c) at (0,-3) {$c$ time};
  \draw[pointe] (c) -- ++ (0, 1.5);
\end{scope}

\node (c) at (12,-4) {$b + c \leq 1$};

% Graft operator
\begin{scope}[xshift=16cm]
  \node at (0,0) {\Large$\graft$};
\end{scope}

% n = 5
\begin{scope}[xshift=18cm]
  % Leaves
    % z -+
    \foreach \x/\y/\z in {0/0/0} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
  % Root and direction
  \draw[fleche] (0,0,0) -- (-1,0,0);
  \draw[fleche] (0,0,0) -- (1,0,0);
  \node[root, fill=coldeg4] at (0,0,0) {};
  % Label
  \node at (0,2) {$R_{5}$};
  % Power
  \node (d) at (0,-3) {$d$ times};
  \draw[pointe] (d) -- ++ (0, 1.5);
\end{scope}

% Graft operator
\begin{scope}[xshift=20cm]
  \node at (0,0) {\Large$\graft$};
\end{scope}

% n = 12
\begin{scope}[xshift=22cm]
  % Edges
    \draw (0,0,-1) -- (0,0,1);
  % Degree 3
  \foreach \x/\y/\z in {0/0/0} {
    \node[degree3] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Root and direction
  \draw[fleche] (0,0,0) -- (-1,0,0);
  \node[root, fill=coldeg3] at (0,0,0) {};
  % Leaves
    % x +
    \foreach \x/\y/\z in {0/0/1, 0/0/-1} {
      \draw (\x,\y,\z) -- ++ (\a,0,0) \addleaf;
    }
    % y -+
    \foreach \x/\y/\z in {0/0/1, 0/0/-1} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \draw (0,0,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (0,0,1) -- ++ (0,0,\zscale*\a) \addleaf;
  % Degree 5
  \foreach \x/\y/\z in {0/0/1, 0/0/-1} {
    \node[degree5] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Label
  \node at (0,2) {$R_{12}$};
  % Power
  \node (e) at (0,-3) {$e \leq 1$ time};
  \draw[pointe] (e) -- ++ (0, 1.5);
\end{scope}

\node at (10,-5.5) {(f)};

% Large example
\begin{scope}[xshift=6cm, yshift=-9.5cm]
  % Edges
    % Main
    \draw (-6,0,0) -- (8,0,0);
    \draw (-3,-3,0) -- (-3,3,0);
    \draw (0,0,-3) -- (0,0,3);
    % Antennas
    \draw (-3,3,-1) -- (-3,3,1);
    \draw (-3,-3,-1) -- (-3,-3,1);
    \draw (0,-1,3) -- (0,1,3);
    \draw (0,-1,-3) -- (0,1,-3);
    \draw (-6,0,-1) -- (-6,0,1);
    \draw (8,0,-1) -- (8,0,1);
  % Leaves
    % x -+
    \foreach \x/\y/\z in {-3/3/1, -3/3/-1, -3/-3/1, -3/-3/-1, 0/1/-3, 0/-1/-3, 0/1/3, 0/-1/3, -3/2/0, -3/-2/0, 0/0/-2, 0/0/2} {
      \draw (\x,\y,\z) ++ (-\a,0,0) -- ++ (2*\a,0,0) \addleafz \addleaf;
    }
    % y -+
    \draw (0,1,3) -- ++ (0,\a,0) \addleaf;
    \draw (0,-1,3) -- ++ (0,-\a,0) \addleaf;
    \draw (0,1,-3) -- ++ (0,\a,0) \addleaf;
    \draw (0,-1,-3) -- ++ (0,-\a,0) \addleaf;
    \foreach \x/\y/\z in {-6/0/1, -6/0/-1, -5/0/0, -1/0/0, 0/0/-1, 0/0/1, 3/0/0, 5/0/0, 7/0/0, 8/0/1, 8/0/-1} {
      \draw (\x,\y,\z) ++ (0,-\a,0) -- ++ (0,2*\a,0) \addleafz \addleaf;
    }
    % z -+
    \draw (-6,0,1) -- ++ (0,0,\zscale*\a) \addleaf;
    \draw (-6,0,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (-3,3,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (-3,3,1) -- ++ (0,0,\zscale*\a) \addleaf;
    \draw (-3,-3,-1) -- ++ (0,0,-\zscale*\a) \addleaf;
    \draw (-3,-3,1) -- ++ (0,0,\zscale*\a) \addleaf;
    \foreach \x/\y/\z in {-4/0/0, -2/0/0, -3/1/0, -3/-1/0, 2/0/0, 4/0/0, 6/0/0, 8/0/1, 8/0/-1} {
      \draw (\x,\y,\z) ++ (0,0,-\zscale*\a) -- ++ (0,0,2*\zscale*\a) \addleafz \addleaf;
    }
    % x -
    \foreach \x/\y/\z in {-6/0/1, -6/0/-1} {
      \draw (\x,\y,\z) -- ++ (-\a,0,0) \addleaf;
    }
    % x +
    \foreach \x/\y/\z in {8/0/1, 8/0/-1} {
      \draw (\x,\y,\z) -- ++ (\a,0,0) \addleaf;
    }
    % y -
    \foreach \x/\y/\z in {-3/-3/1, -3/-3/-1, 1/0/0} {
      \draw (\x,\y,\z) -- ++ (0,-\a,0) \addleaf;
    }
    % y +
    \foreach \x/\y/\z in {-3/3/1, -3/3/-1} {
      \draw (\x,\y,\z) -- ++ (0,\a,0) \addleaf;
    }
    % z -
    \foreach \x/\y/\z in {0/-1/-3, 0/1/-3} {
      \draw (\x,\y,\z) -- ++ (0,0,-\zscale*\a) \addleaf;
    }
    % z +
    \foreach \x/\y/\z in {0/-1/3, 0/1/3} {
      \draw (\x,\y,\z) -- ++ (0,0,\zscale*\a) \addleaf;
    }
  % Degree 4
  \foreach \x/\y/\z in {0/0/0, -1/0/0, -2/0/0, -3/0/0, -4/0/0, -5/0/0, -3/1/0, -3/2/0, -3/-1/0, -3/-2/0, 0/0/1, 0/0/2, 0/0/-1, 0/0/-2, 2/0/0, 3/0/0, 4/0/0, 5/0/0, 6/0/0, 7/0/0} {
    \node[degree4] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 3
  \foreach \x/\y/\z in {-6/0/0, -3/3/0, -3/-3/0, 0/0/3, 0/0/-3, 1/0/0, 8/0/0} {
    \node[degree3] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Degree 5
  \foreach \x/\y/\z in {-6/0/1, -6/0/-1, -3/3/1, -3/3/-1, -3/-3/1, -3/-3/-1, 0/1/3, 0/-1/3, 0/1/-3, 0/-1/-3, 8/0/1, 8/0/-1} {
    \node[degree5] (\x \y \z)  at (\x, \y, \z)   {};
  }
  % Values of parameters a, q, b, c, d and e
  \node[rectangle, draw] at (12, 0) {\begin{tabular}{ccc}
    $k$ & $=$ & $124$ \\
    $q$ & $=$ & $2$ \\
    $r$ & $=$ & $40$ \\
    $a$ & $=$ & $1$ \\
    $b$ & $=$ & $0$ \\
    $c$ & $=$ & $1$ \\
    $d$ & $=$ & $6$ \\
    $e$ & $=$ & $1$ \\
  \end{tabular}};
\end{scope}

% Label
\node at (10,-13) {(g) $U_{124}$};

\end{tikzpicture}


==> tikz/graft.tikz <==
\begin{tikzpicture}[scale=.6, z={(-6mm,-4mm)}, sommet/.style={draw=black, fill=white, minimum size=1.8mm, circle, inner sep=0pt}, root/.style={sommet, draw=red, very thick}, fleche/.style={cyan, very thick, ->, shorten >=1mm}]
  % Left rooted tree
  \begin{scope}
  % Edges
  \draw (-2,0,0) -- (1,0,0);
  \draw (-1,0,0) -- (-1,1,0);
  \draw (-1,0,0) -- (-1,0,1);
  \draw (0,0,0)  -- (0,0,-1);
  % Vertices
  \foreach \x/\y/\z in {0/0/0, -1/0/0, -1/1/0, -1/0/1, -2/0/0, 0/0/-1, 1/0/0} {
    \node[sommet] at (\x, \y, \z)   {};
  }
  % Root and direction
  \draw[fleche] (0,0,0) -- (0,0,-1);
  \node[root] at (0,0,0) {};
  \end{scope}

  % Triangle
  \begin{scope}[xshift=2cm]
    \node at (0,0) {\Large$\triangleleft$};
  \end{scope}

  % Right rooted tree
  \begin{scope}[xshift=4cm]
  % Edges
  \draw (-1,0,0) -- (2,0,0);
  \draw (1,0,0) -- (1,0,-1);
  \draw (1,0,0) -- (1,-1,0);
  % Vertices
  \foreach \x/\y/\z in {0/0/0, -1/0/0, 1/0/0, 1/-1/0, 1/0/-1, 2/0/0} {
    \node[sommet] at (\x, \y, \z)   {};
  }
  % Directions
  \draw[fleche] (0,0,0) -- (-1,0,0);
  \node[root] at (0,0,0) {};
  \end{scope}

  % Triangle
  \begin{scope}[xshift=7cm]
    \node at (0,0) {\Large$=$};
  \end{scope}

  % Resulting rooted tree
  \begin{scope}[xshift=10cm]
  % Edges
  \draw (-2,0,0) -- (1,0,0);
  \draw (-1,0,0) -- (-1,1,0);
  \draw (-1,0,0) -- (-1,0,1);
  \draw (0,0,0)  -- (0,0,-1);
  \draw (0,0,0) -- (3,0,0);
  \draw (2,0,0) -- (2,0,-1);
  \draw (2,0,0) -- (2,-1,0);
  % Vertices
  \foreach \x/\y/\z in {0/0/0, -1/0/0, -1/1/0, -1/0/1, -2/0/0, 0/0/-1, 1/0/0,
                        1/0/0, 0/0/0, 2/0/0, 2/-1/0, 2/0/-1, 3/0/0} {
    \node[sommet] at (\x, \y, \z)   {};
  }
  % Directions
  \draw[fleche] (0,0,0) -- (0,0,-1);
  \node[root] at (0,0,0) {};
  \end{scope}
\end{tikzpicture}


==> tikz/polyhexes.tikz <==
\begin{tikzpicture}[scale=.7]
  \newcommand\hexintcell[2]{\hexcell{#1}{#2}{coldeg3}}
  \newcommand\hexleafcell[2]{\hexcell{#1}{#2}{coldeg1}}
   \newcommand\hexdegtwocell[2]{\hexcell{#1}{#2}{coldeg2}}
  \newcommand\hexcell[3]{\begin{scope}[scale=0.3, xshift=#1 cm * 2 * 0.86602540378 + 0.86602540378 * 2 * 0.5 * #2 cm, yshift=1.5 * #2 cm] \draw[fill=#3] (30:1cm) -- (90:1cm) -- (150:1cm) -- (210:1cm) -- (270:1cm) -- (330:1cm) -- cycle; \end{scope}}
  \newcommand\hexdots[2]{\begin{scope}[scale=0.3, xshift=#1 cm * 2 * 0.86602540378 + 0.86602540378 * 2 * 0.5 * #2 cm, yshift=1.5 * #2 cm] \draw[draw, very thin] (30:1cm) -- (90:1cm) -- (150:1cm) -- (210:1cm) -- (270:1cm) -- (330:1cm) -- cycle; \node at (0,0) {$\ldots$}; \end{scope}}
  % Tripod
  \begin{scope}
    \hexintcell{-1}{0}
    \hexintcell{0}{0}
    \hexintcell{0}{1}
    \hexintcell{1}{-1}
    \hexleafcell{-2}{1}
    \hexleafcell{-1}{-1}
    \hexleafcell{-1}{2}
    \hexleafcell{1}{1}
    \hexleafcell{2}{-1}
    \hexleafcell{1}{-2}
    \node at (0,-2.5) {(a)};
  \end{scope}

  % Caterpillar 1
  \begin{scope}[xshift=3.5cm]
    % Before dots
    \hexintcell{-1}{0}
    \hexintcell{0}{0}
    \hexintcell{1}{-1}
    \hexintcell{2}{-1}
    \hexleafcell{-2}{1}
    \hexleafcell{-1}{-1}
    \hexleafcell{0}{1}
    \hexleafcell{1}{-2}
    \hexleafcell{2}{0}
     \hexintcell{3}{-2}

    % After dots
    \hexintcell{4}{-2}
    \hexintcell{5}{-3}
    \hexleafcell{4}{-1}
    \hexleafcell{6}{-3}
    \hexleafcell{5}{-4}
    \hexleafcell{3}{-3}
    \node at (0,-2.5) {(b) };
  \end{scope}
  
   % Caterpillar 2
  \begin{scope}[xshift=8cm]
    % Before dots
    \hexintcell{-1}{0}
    \hexintcell{0}{0}
    \hexintcell{1}{-1}
    \hexdegtwocell{2}{-1}
    \hexleafcell{-2}{1}
    \hexleafcell{-1}{-1}
    \hexleafcell{0}{1}
    \hexleafcell{1}{-2}
    %\hexleafcell{2}{0}
     \hexintcell{3}{-2}

    % After dots
    \hexintcell{4}{-2}
    \hexintcell{5}{-3}
    \hexleafcell{4}{-1}
    \hexleafcell{6}{-3}
    \hexleafcell{5}{-4}
    \hexleafcell{3}{-3}
    \node at (0,-2.5) {(c) };
  \end{scope}


\end{tikzpicture}


==> tikz/polyhexforbid.tikz.tex <==
\begin{tikzpicture}[scale=.6]
  \newcommand\hexintcell[2]{\hexcell{#1}{#2}{coldeg3}}
  \newcommand\hexleafcell[2]{\hexcell{#1}{#2}{coldeg1}}
   \newcommand\hexdegtwocell[2]{\hexcell{#1}{#2}{coldeg2}}
  \newcommand\hexcell[3]{\begin{scope}[scale=0.3, xshift=#1 cm * 2 * 0.86602540378 + 0.86602540378 * 2 * 0.5 * #2 cm, yshift=1.5 * #2 cm] \draw[fill=#3] (30:1cm) -- (90:1cm) -- (150:1cm) -- (210:1cm) -- (270:1cm) -- (330:1cm) -- cycle; \end{scope}}
  \newcommand\hexdots[2]{\begin{scope}[scale=0.3, xshift=#1 cm * 2 * 0.86602540378 + 0.86602540378 * 2 * 0.5 * #2 cm, yshift=1.5 * #2 cm] \draw[draw, very thin] (30:1cm) -- (90:1cm) -- (150:1cm) -- (210:1cm) -- (270:1cm) -- (330:1cm) -- cycle; \node at (0,0) {$\ldots$}; \end{scope}}
  % pilier 1
%  \begin{scope}
%    \hexintcell{0}{1}
%    \hexintcell{0}{0}
%    \hexdegtwocell{0}{2}
%    \node at (0,-1) {(a)};
%  \end{scope}
  
    % pilier 2
     \begin{scope}[xshift=0 cm]
      \hexintcell{0}{1}
    \hexintcell{0}{0}
    \hexintcell{0}{2}
    \node at (0,-1) {(a)};
  \end{scope}

    % collier 
     \begin{scope}[xshift=6cm]
      \hexintcell{0}{1}
    \hexintcell{0}{0}
    \hexintcell{-1}{2}
    \hexintcell{-2}{2}   
    \node at (0,-1) {(b)};
  \end{scope}
  \end{tikzpicture}


==> tikz/polyiamonds.tikz <==
\begin{tikzpicture}
  \newcommand\tricell[4]{
    \begin{scope}[
      scale = 0.3, 
      xshift = #1 cm * 0.866,
      yshift = 1.5 * #2 cm - (#3 - 1) * 0.25 cm,
    ] 
      \draw[fill=#4] (-30*#3:1cm) -- (90*#3:1cm) -- (210*#3:1cm) -- cycle; 
    \end{scope}
  }
  \newcommand\triupleaf[2]{
    \tricell#1#21{coldeg1}
  }
  \newcommand\tridownleaf[2]{
    \tricell#1#2{-1}{coldeg1}
  }
  \newcommand\triupint[2]{
    \tricell#1#21{coldeg3}
  }
  \newcommand\tridowntwo[2]{
    \tricell#1#2{-1}{coldeg2}
  }
  \newcommand\tridownint[2]{
    \tricell#1#2{-1}{coldeg3}
  }

  \begin{scope}[xshift=-2cm]
    \triupleaf{1}{1}
    \tridownleaf{2}{1}
    \node () at (0.3,-1) {(a)};
  \end{scope}

  \begin{scope}
    \triupleaf{1}{1}
    \tridownint{2}{1}
    \triupleaf{2}{2}
    \triupint{3}{1}
    \tridownleaf{3}{0}
    \tridownint{4}{1}
    \triupleaf{4}{2}
    \triupint{5}{1}
    \tridownleaf{5}{0}
    \tridownint{6}{1}
    \triupleaf{6}{2}
    \triupleaf{7}{1}
    \node () at (1.1,-1) {(b)};
  \end{scope}


  \begin{scope}[xshift=3cm]
    \triupleaf{1}{1}
    \tridownint{2}{1}
    \triupleaf{2}{2}
    \triupint{3}{1}
    \tridownleaf{3}{0}
    \tridownint{4}{1}
    \triupleaf{4}{2}
    \triupint{5}{1}
    \tridownleaf{5}{0}
    \tridowntwo{6}{1}
    \triupleaf{6}{2}
    \node () at (1.1,-1) {(c)};
  \end{scope}
  \begin{scope}[xshift=6cm]
    \triupleaf{1}{0}
    \triupleaf{3}{0}
    \triupleaf{0}{1}
    \triupint{2}{1}
    \triupleaf{4}{1}
    \triupleaf{1}{2}
    \triupleaf{3}{2}
    \tridownint{1}{1}
    \tridownint{3}{1}
    \tridownint{2}{0}
    \node () at (0.6,-1) {(d)};
  \end{scope}

\end{tikzpicture}


==> tikz/polyominos.tikz.tex <==
\begin{tikzpicture}[scale=.6]
  \newcommand\poldegthreecell[2]{\polcell{#1}{#2}{coldeg3}}
  \newcommand\polleafcell[2]{\polcell{#1}{#2}{coldeg1}}
   \newcommand\poldegtwocell[2]{\polcell{#1}{#2}{coldeg2}}
  \newcommand\polcell[3]{\begin{scope}[scale=0.4, xshift=#1 cm , yshift= #2 cm] \draw[fill=#3] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0)  -- cycle; \end{scope}}
 
  % T
  \begin{scope}[yshift=-0.5cm]
    \poldegthreecell{0}{0}
    \poldegthreecell{0}{1} 
    \poldegthreecell{1}{1}
    
     \poldegthreecell{2}{1} 
     
   \poldegthreecell{2}{0}
  \poldegthreecell{2}{-1}   
   \poldegthreecell{1}{-1}
        
    \poldegthreecell{3}{1} 
    \poldegthreecell{4}{1} 
     \poldegthreecell{2}{0}
    
   
    \poldegthreecell{4}{0} 
     \poldegthreecell{4}{-1} 
    \poldegthreecell{4}{-2} 
     \poldegthreecell{4}{-3} 
      \poldegthreecell{4}{-4} 
       \poldegthreecell{3}{-4} 
        \poldegthreecell{2}{-4}
         
          \poldegthreecell{2}{-3}
          
        \poldegthreecell{1}{-4} 
        \poldegthreecell{0}{-4} 
        \poldegthreecell{-1}{-4} 
        
        \poldegthreecell{-1}{-3} 
      \poldegthreecell{-1}{-2}   
      \poldegthreecell{-1}{-1}
       \node at (0.5,-3.8) {(a) $T$};
  \end{scope}

     \begin{scope}[yshift=-2cm,xshift=3cm]
  
         \node at (0,0.5cm) { $ \leftrightarrow$};
  \end{scope}

% I(T)

\begin{scope} [xshift=5cm]
    \poldegthreecell{0}{0}
    \poldegthreecell{0}{2} 
    \poldegthreecell{2}{2}
    \poldegthreecell{4}{2} 
    
    \poldegthreecell{4}{0}  
   \poldegthreecell{4}{-2}  
  \poldegthreecell{2}{-2}
    
   \poldegthreecell{6}{2}
 \poldegthreecell{8}{2}   
 
   \poldegthreecell{8}{0}
    \poldegthreecell{8}{-2} 
    \poldegthreecell{8}{-4} 
    \poldegthreecell{8}{-6}

    \poldegthreecell{8}{-8} 
     \poldegthreecell{6}{-8} 
    \poldegthreecell{4}{-8} 
    
     \poldegthreecell{4}{-6} 
     
     \poldegthreecell{2}{-8} 
     \poldegthreecell{0}{-8} 
     \poldegthreecell{-2}{-8}

    \poldegthreecell{-2}{-6}
    \poldegthreecell{-2}{-4} 
    \poldegthreecell{-2}{-2} 

       \node at (1.3,-4.3) {(b) $I(T)$};
  \end{scope}


 \begin{scope}[yshift=-2cm,xshift=9.5cm]
  
         \node at (0,0.5cm) { $ \leftrightarrow$};
  \end{scope}
  

%\phi(T)
\begin{scope} [xshift=12cm]
    \poldegthreecell{0}{0}
    \poldegthreecell{0}{2} 
    \poldegthreecell{2}{2}
    \poldegthreecell{4}{2} 
    
    \poldegthreecell{4}{0}  
   \poldegthreecell{4}{-2}  
  \poldegthreecell{2}{-2}
    
   \poldegthreecell{6}{2}
 \poldegthreecell{8}{2}   
 %feuilles rangŽe haut
 
  \polleafcell{0}{3} 
  \polleafcell{2}{3}
   \polleafcell{4}{3}
\polleafcell{6}{3}
 \polleafcell{8}{3} 

 \polleafcell{1}{0}  
 \polleafcell{2}{1}  
  \polleafcell{2}{-1}  
    
 %
 \poldegtwocell{1}{2}
 \poldegtwocell{3}{2}
 \poldegtwocell{5}{2}
 \poldegtwocell{7}{2}
 
  \polleafcell{3}{0}
 
 \poldegtwocell{4}{1}
 \poldegtwocell{4}{-1}
 \poldegtwocell{3}{-2}
  
   \poldegthreecell{8}{0}
    \poldegthreecell{8}{-2} 
    \poldegthreecell{8}{-4} 
    \poldegthreecell{8}{-6}

%feuilles colonne droite 
 
  \polleafcell{9}{2} 
  \polleafcell{9}{0}
   \polleafcell{9}{-2}
    \polleafcell{9}{-4}
     \polleafcell{9}{-6} 
     \polleafcell{9}{-8}
     
%
    \poldegthreecell{8}{-8} 
     \poldegthreecell{6}{-8} 
    \poldegthreecell{4}{-8} 
    
    % \poldegthreecell{4}{-6} 
     
     \poldegthreecell{2}{-8} 
     \poldegthreecell{0}{-8} 
     \poldegthreecell{-2}{-8}
 
 %feuilles rangŽe bas 
     
  \polleafcell{8}{-9} 
  \polleafcell{6}{-9}
   \polleafcell{4}{-9}
    \polleafcell{2}{-9}
     \polleafcell{0}{-9} 
     \polleafcell{-2}{-9}

\poldegtwocell{7}{-8}
\poldegtwocell{5}{-8}
\poldegtwocell{3}{-8}
\poldegtwocell{1}{-8}
\poldegtwocell{-1}{-8}
     
%intŽrieur
\poldegtwocell{8}{-7}
\polleafcell{6}{-7}
\polleafcell{4}{-7}
\polleafcell{2}{-7}
\polleafcell{0}{-7}
\poldegtwocell{-2}{-7}

%
    \poldegthreecell{-2}{-6}
    \poldegthreecell{-2}{-4} 
    \poldegthreecell{-2}{-2} 
    
 %feuilles colonne gauche 
     
  \polleafcell{-3}{-8} 
  \polleafcell{-3}{-6}
   \polleafcell{-3}{-4}
 \polleafcell{-3}{-2}
 \polleafcell{-2}{-1}
    
     \polleafcell{-1}{0} 
     \polleafcell{-1}{2}
      \polleafcell{-1}{-2}
       \polleafcell{2}{-3}
   \polleafcell{4}{-3}
   \polleafcell{5}{-2}
   \polleafcell{5}{0}
  \polleafcell{6}{1}
  \polleafcell{7}{0}
  \polleafcell{7}{-2}
  \polleafcell{7}{-4}  
 \polleafcell{7}{-6}

\poldegtwocell{8}{1}
\poldegtwocell{8}{-1}
\poldegtwocell{8}{-3}
\poldegtwocell{8}{-5}

       
%intŽrieur
 \polleafcell{-1}{-6} 
  \polleafcell{-1}{-4}
   \polleafcell{-1}{-2}
   \polleafcell{0}{-1}
   \polleafcell{1}{-2}

   \poldegtwocell{-2}{-5}
 \poldegtwocell{-2}{-3}
  \poldegtwocell{0}{1}
 
%
       \node at (1.5,-4.3) {(c) $\phi_{squ}(T)$};
  \end{scope}


\end{tikzpicture}

